Analysis on hybrid fractals

We introduce hybrid fractals as a class of fractals constructed by gluing several fractal pieces in a specific manner and study energy forms and Laplacians on them. We consider in particular a hybrid based on the $3$-level Sierpinski gasket, for which we construct explicitly an energy form with the property that it does not "capture" the $3$-level Sierpinski gasket structure. This characteristic type of energy forms that "miss" parts of the structure of the underlying space are investigated in the more general framework of finitely ramified cell structures. The spectrum of the associated Laplacian and its asymptotic behavior in two different hybrids is analyzed theoretically and numerically. A website with further numerical data analysis is available at http://www.math.cornell.edu/~harry970804/.

==> SG3level3.tex <==
%------- SG3 level 3 ------
%\begin{tikzpicture}[scale=.15]
\foreach \d in {0,1}{
\foreach \e in {1,2}{

\foreach \a in {0,1} {
\foreach \b in {1,2} {
\draw ($(60*\d:9*\e)+(60*\a:3*\b)$) to ++ ($(0:3)$) to ++ ($(120:3)$) to ++ ($(240:1)$) to++ ($(0:1)$) to++ ($(240:1)$) to++ ($(0:1)$) to ++ ($(240:1)$) to++ ($(120:2)$) to++ ($(240:1)$) to++ ($(0:1)$) to++  ($(240:1)$) to ++($(120:1)$) to++ ($(240:1)$);
}
}
\foreach \c in {0,1} {
\draw ($(60*\d:9*\e)+(0:3*\c)+(60:3*\c)$) to ++ ($(0:3)$) to ++ ($(120:3)$) to ++ ($(240:1)$) to++ ($(0:1)$) to++ ($(240:1)$) to++ ($(0:1)$) to ++ ($(240:1)$) to++ ($(120:2)$) to++ ($(240:1)$) to++ ($(0:1)$) to++  ($(240:1)$) to ++($(120:1)$) to++ ($(240:1)$);
}
}
}
\foreach \f in {0,1} {
\foreach \a in {0,1} {
\foreach \b in {1,2} {
\draw ($(60*\a:3*\b)+(0:9*\f)+(60:9*\f)$) to ++ ($(0:3)$) to ++ ($(120:3)$) to ++ ($(240:1)$) to++ ($(0:1)$) to++ ($(240:1)$) to++ ($(0:1)$) to ++ ($(240:1)$) to++ ($(120:2)$) to++ ($(240:1)$) to++ ($(0:1)$) to++  ($(240:1)$) to ++($(120:1)$) to++ ($(240:1)$);
}
}
\foreach \c in {0,1} {
\draw ($(0:3*\c)+(60:3*\c)+(0:9*\f)+(60:9*\f)$) to ++ ($(0:3)$) to ++ ($(120:3)$) to ++ ($(240:1)$) to++ ($(0:1)$) to++ ($(240:1)$) to++ ($(0:1)$) to ++ ($(240:1)$) to++ ($(120:2)$) to++ ($(240:1)$) to++ ($(0:1)$) to++  ($(240:1)$) to ++($(120:1)$) to++ ($(240:1)$);
}
}
%\end{tikzpicture}

==> SG_inv_level5.tex <==
%------- SG level 5 ------
%\begin{tikzpicture}[scale=1/32]
\foreach \c in {0,1,2} {
\foreach \b in {0,1,2} {
\foreach \a in {0,1,2} {
\foreach \e in {0,1,2} {
\foreach \f in {0,1,2} {
\draw[] ($(270+120*\f:16)+(270+120*\e:8) + (9270+120*\c:4)+(270+120*\b:2)+(270+120*\a:1)+(270:1)$) -- ($(270+120*\f:16)+(270+120*\e:8) + (270+120*\c:4)+(270+120*\b:2)+(270+120*\a:1)+(30:1)$) -- ($(270+120*\f:16)+(270+120*\e:8) + (270+120*\c:4)+(270+120*\b:2)+(270+120*\a:1)+(150: 1)$)--cycle; 
}
}
}
}
}
%\end{tikzpicture}

==> SSG.tex <==
\begin{tikzpicture}[scale=20/620]
\draw ($(90:2.75)$) --  ($(90+120:2.75)$) -- ($(90+120*2:2.75)$) -- ($(90:2.75)$) ($(90:2.75)+(120*2:2)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)$) to ++ ($(120*2:2)$) ;
%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)$) -- ($(90+120:2.75)+(60:6)$) ($(90+120*2:2.75)$) -- ($(90+120:2.75)+(0:6)$) ($(90:2.75)+(0:6)$) -- ($(90+120*2:2.75)+(60:6)$);
\foreach \a in {0,60} {
\draw ($(90:2.75)+(\a:6)$) --  ($(90+120:2.75)+(\a:6)$) -- ($(90+120*2:2.75)+(\a:6)$) -- ($(90:2.75)+(\a:6)$) ($(90:2.75)+(120*2:2)+(\a:6)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)$) to ++ ($(120*2:2)$);
}
%%----"joining edges 2nd level of copy---
\draw ($(90:2.75)+(60:6)$) -- ($(90+120:2.75)+(60:6)+(60:13)$) ($(90+120*2:2.75)+(0:6)$) -- ($(90+120:2.75)+(0:6)+(0:13)$) ($(90:2.75)+(60:6)+(0:13)$) -- ($(90+120*2:2.75)+(0:6)+(60:13)$);
%
\foreach \b in {0,60} {
\draw ($(90:2.75)+(\b:13)$) --  ($(90+120:2.75)+(\b:13)$) -- ($(90+120*2:2.75)+(\b:13)$) -- ($(90:2.75)+(\b:13)$) ($(90:2.75)+(120*2:2)+(\b:13)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\b:13)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\b:13)$) to ++ ($(120*2:2)$) ;
%-----------"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\b:13)$) -- ($(90+120:2.75)+(60:6)+(\b:13)$) ($(90+120*2:2.75)+(\b:13)$) -- ($(90+120:2.75)+(0:6)+(\b:13)$) ($(90:2.75)+(0:6)+(\b:13)$) -- ($(90+120*2:2.75)+(60:6)+(\b:13)$);
\foreach \a in {0,60} {
%
\draw ($(90:2.75)+(\a:6)+(\b:13)$) --  ($(90+120:2.75)+(\a:6)+(\b:13)$) -- ($(90+120*2:2.75)+(\a:6)+(\b:13)$) -- ($(90:2.75)+(\a:6)+(\b:13)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\b:13)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\b:13)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\b:13)$) to ++ ($(120*2:2)$) ;
}
}
%-------------------------
\foreach \c in {0,60} {
\draw ($(90:2.75)+(\c:28)$) --  ($(90+120:2.75)+(\c:28)$) -- ($(90+120*2:2.75)+(\c:28)$) -- ($(90:2.75)+(\c:28)$) ($(90:2.75)+(120*2:2)+(\c:28)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\c:28)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\c:28)$) to ++ ($(120*2:2)$) ;
%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\c:28)$) -- ($(90+120:2.75)+(60:6)+(\c:28)$) ($(90+120*2:2.75)+(\c:28)$) -- ($(90+120:2.75)+(0:6)+(\c:28)$) ($(90:2.75)+(0:6)+(\c:28)$) -- ($(90+120*2:2.75)+(60:6)+(\c:28)$);
\foreach \a in {0,60} {
\draw ($(90:2.75)+(\a:6)+(\c:28)$) --  ($(90+120:2.75)+(\a:6)+(\c:28)$) -- ($(90+120*2:2.75)+(\a:6)+(\c:28)$) -- ($(90:2.75)+(\a:6)+(\c:28)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\c:28)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\c:28)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\c:28)$) to ++ ($(120*2:2)$);
}
%----"joining edges 2nd level of copy---
\draw ($(90:2.75)+(60:6)+(\c:28)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(\c:28)$) ($(90+120*2:2.75)+(0:6)+(\c:28)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(\c:28)$) ($(90:2.75)+(60:6)+(0:13)+(\c:28)$) -- ($(90+120*2:2.75)+(0:6)+(60:13)+(\c:28)$);
%
\foreach \b in {0,60} {
\draw ($(90:2.75)+(\b:13)+(\c:28)$) --  ($(90+120:2.75)+(\b:13)+(\c:28)$) -- ($(90+120*2:2.75)+(\b:13)+(\c:28)$) -- ($(90:2.75)+(\b:13)+(\c:28)$) ($(90:2.75)+(120*2:2)+(\b:13)+(\c:28)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\b:13)+(\c:28)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\b:13)+(\c:28)$) to ++ ($(120*2:2)$) ;
%"joining edges 2nd level of copy"
\draw ($(90:2.75)+(\b:13)+(\c:28)$) -- ($(90+120:2.75)+(60:6)+(\b:13)+(\c:28)$) ($(90+120*2:2.75)+(\b:13)+(\c:28)$) -- ($(90+120:2.75)+(0:6)+(\b:13)+(\c:28)$) ($(90:2.75)+(0:6)+(\b:13)+(\c:28)$) -- ($(90+120*2:2.75)+(60:6)+(\b:13)+(\c:28)$);
\foreach \a in {0,60} {
%%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\a:6)+(\b:13)+(\c:28)$) --  ($(90+120:2.75)+(\a:6)+(\b:13)+(\c:28)$) -- ($(90+120*2:2.75)+(\a:6)+(\b:13)+(\c:28)$) -- ($(90:2.75)+(\a:6)+(\b:13)+(\c:28)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\b:13)+(\c:28)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\b:13)+(\c:28)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\b:13)+(\c:28)$) to ++ ($(120*2:2)$) ;
}
}
%%----"joining edges 1st level of copy---
\draw ($(90:2.75)+(60:6)+(60:13)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(60:28)$) ($(90+120:2.75)+(0:6)+(0:13)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(0:28)$) ($(90:2.75)+(60:6)+(0:13)+(0:28)$) -- ($(90+120*2:2.75)+(0:6)+(0:13)+(60:28)$);
}
%-------------------- new copies -------------------
\foreach \d in {0,60} {
\draw ($(90:2.75)+(\d:60)$) --  ($(90+120:2.75)+(\d:60)$) -- ($(90+120*2:2.75)+(\d:60)$) -- ($(90:2.75)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\d:60)$) to ++ ($(120*2:2)$) ;
%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(\d:60)$) ($(90+120*2:2.75)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(\d:60)$) ($(90:2.75)+(0:6)+(\d:60)$) -- ($(90+120*2:2.75)+(60:6)+(\d:60)$);
\foreach \a in {0,60} {
\draw ($(90:2.75)+(\a:6)+(\d:60)$) --  ($(90+120:2.75)+(\a:6)+(\d:60)$) -- ($(90+120*2:2.75)+(\a:6)+(\d:60)$) -- ($(90:2.75)+(\a:6)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\d:60)$) to ++ ($(120*2:2)$);
}
%%----"joining edges 2nd level of copy---
\draw ($(90:2.75)+(60:6)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(\d:60)$) ($(90+120*2:2.75)+(0:6)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(\d:60)$) ($(90:2.75)+(60:6)+(0:13)+(\d:60)$) -- ($(90+120*2:2.75)+(0:6)+(60:13)+(\d:60)$);
%
\foreach \b in {0,60} {
\draw ($(90:2.75)+(\b:13)+(\d:60)$) --  ($(90+120:2.75)+(\b:13)+(\d:60)$) -- ($(90+120*2:2.75)+(\b:13)+(\d:60)$) -- ($(90:2.75)+(\b:13)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\b:13)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\b:13)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\b:13)+(\d:60)$) to ++ ($(120*2:2)$) ;
%%-----------"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\b:13)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(\b:13)+(\d:60)$) ($(90+120*2:2.75)+(\b:13)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(\b:13)+(\d:60)$) ($(90:2.75)+(0:6)+(\b:13)+(\d:60)$) -- ($(90+120*2:2.75)+(60:6)+(\b:13)+(\d:60)$);
\foreach \a in {0,60} {
%
\draw ($(90:2.75)+(\a:6)+(\b:13)+(\d:60)$) --  ($(90+120:2.75)+(\a:6)+(\b:13)+(\d:60)$) -- ($(90+120*2:2.75)+(\a:6)+(\b:13)+(\d:60)$) -- ($(90:2.75)+(\a:6)+(\b:13)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\b:13)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\b:13)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\b:13)+(\d:60)$) to ++ ($(120*2:2)$) ;
}
}
%-------------------------
\foreach \c in {0,60} {
\draw ($(90:2.75)+(\c:28)+(\d:60)$) --  ($(90+120:2.75)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(\c:28)+(\d:60)$) -- ($(90:2.75)+(\c:28)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\c:28)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\c:28)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\c:28)+(\d:60)$) to ++ ($(120*2:2)$) ;
%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(\c:28)+(\d:60)$) ($(90+120*2:2.75)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(\c:28)+(\d:60)$) ($(90:2.75)+(0:6)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(60:6)+(\c:28)+(\d:60)$);
\foreach \a in {0,60} {
\draw ($(90:2.75)+(\a:6)+(\c:28)+(\d:60)$) --  ($(90+120:2.75)+(\a:6)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(\a:6)+(\c:28)+(\d:60)$) -- ($(90:2.75)+(\a:6)+(\c:28)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\c:28)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\c:28)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\c:28)+(\d:60)$) to ++ ($(120*2:2)$);
}
%----"joining edges 2nd level of copy---
\draw ($(90:2.75)+(60:6)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(\c:28)+(\d:60)$) ($(90+120*2:2.75)+(0:6)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(\c:28)+(\d:60)$) ($(90:2.75)+(60:6)+(0:13)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(0:6)+(60:13)+(\c:28)+(\d:60)$);
%
\foreach \b in {0,60} {
\draw ($(90:2.75)+(\b:13)+(\c:28)+(\d:60)$) --  ($(90+120:2.75)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90:2.75)+(\b:13)+(\c:28)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(120*2:2)$) ;
%"joining edges 2nd level of copy"
\draw ($(90:2.75)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(\b:13)+(\c:28)+(\d:60)$) ($(90+120*2:2.75)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(\b:13)+(\c:28)+(\d:60)$) ($(90:2.75)+(0:6)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(60:6)+(\b:13)+(\c:28)+(\d:60)$);
\foreach \a in {0,60} {
%%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) --  ($(90+120:2.75)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90:2.75)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(120*2:2)$) ;
}
}
%%----"joining edges 1st level of copy---
\draw ($(90:2.75)+(60:6)+(60:13)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(60:28)+(\d:60)$) ($(90+120:2.75)+(0:6)+(0:13)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(0:28)+(\d:60)$) ($(90:2.75)+(60:6)+(0:13)+(0:28)+(\d:60)$) -- ($(90+120*2:2.75)+(0:6)+(0:13)+(60:28)+(\d:60)$);
}
%%-------- joinig edges 1st level -------
\draw ($(90:2.75)+(60:6)+(60:13)+(60:28)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(60:28)+(60:20)$);
\draw ($(90+120:2.75)+(0:6)+(0:13)+(0:30)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(0:28)+(0:20)$);
\draw ($(90:2.75)+(60:6)+(0:13)+(0:28)+(0:60)$) -- ($(90+120*2:2.75)+(0:6)+(0:13)+(0:28)+(60:60)$);
}
\end{tikzpicture}

==> SSG_I.tex <==
\begin{tikzpicture}[scale=20/620]
\draw ($(90:2.75)$) --  ($(90+120:2.75)$) -- ($(90+120*2:2.75)$) -- ($(90:2.75)$) ($(90:2.75)+(120*2:2)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)$) to ++ ($(120*2:2)$) ;
%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)$) -- ($(90+120:2.75)+(60:6)$) ($(90+120*2:2.75)$) -- ($(90+120:2.75)+(0:6)$) ($(90:2.75)+(0:6)$) -- ($(90+120*2:2.75)+(60:6)$);
\foreach \a in {0,60} {
\draw ($(90:2.75)+(\a:6)$) --  ($(90+120:2.75)+(\a:6)$) -- ($(90+120*2:2.75)+(\a:6)$) -- ($(90:2.75)+(\a:6)$) ($(90:2.75)+(120*2:2)+(\a:6)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)$) to ++ ($(120*2:2)$);
}
%%----"joining edges 2nd level of copy---
\draw ($(90:2.75)+(60:6)$) -- ($(90+120:2.75)+(60:6)+(60:13)$) ($(90+120*2:2.75)+(0:6)$) -- ($(90+120:2.75)+(0:6)+(0:13)$) ($(90:2.75)+(60:6)+(0:13)$) -- ($(90+120*2:2.75)+(0:6)+(60:13)$);
%
\foreach \b in {0,60} {
\draw ($(90:2.75)+(\b:13)$) --  ($(90+120:2.75)+(\b:13)$) -- ($(90+120*2:2.75)+(\b:13)$) -- ($(90:2.75)+(\b:13)$) ($(90:2.75)+(120*2:2)+(\b:13)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\b:13)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\b:13)$) to ++ ($(120*2:2)$) ;
%-----------"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\b:13)$) -- ($(90+120:2.75)+(60:6)+(\b:13)$) ($(90+120*2:2.75)+(\b:13)$) -- ($(90+120:2.75)+(0:6)+(\b:13)$) ($(90:2.75)+(0:6)+(\b:13)$) -- ($(90+120*2:2.75)+(60:6)+(\b:13)$);
\foreach \a in {0,60} {
%
\draw ($(90:2.75)+(\a:6)+(\b:13)$) --  ($(90+120:2.75)+(\a:6)+(\b:13)$) -- ($(90+120*2:2.75)+(\a:6)+(\b:13)$) -- ($(90:2.75)+(\a:6)+(\b:13)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\b:13)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\b:13)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\b:13)$) to ++ ($(120*2:2)$) ;
}
}
%-------------------------
\foreach \c in {0,60} {
\draw ($(90:2.75)+(\c:28)$) --  ($(90+120:2.75)+(\c:28)$) -- ($(90+120*2:2.75)+(\c:28)$) -- ($(90:2.75)+(\c:28)$) ($(90:2.75)+(120*2:2)+(\c:28)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\c:28)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\c:28)$) to ++ ($(120*2:2)$) ;
%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\c:28)$) -- ($(90+120:2.75)+(60:6)+(\c:28)$) ($(90+120*2:2.75)+(\c:28)$) -- ($(90+120:2.75)+(0:6)+(\c:28)$) ($(90:2.75)+(0:6)+(\c:28)$) -- ($(90+120*2:2.75)+(60:6)+(\c:28)$);
\foreach \a in {0,60} {
\draw ($(90:2.75)+(\a:6)+(\c:28)$) --  ($(90+120:2.75)+(\a:6)+(\c:28)$) -- ($(90+120*2:2.75)+(\a:6)+(\c:28)$) -- ($(90:2.75)+(\a:6)+(\c:28)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\c:28)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\c:28)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\c:28)$) to ++ ($(120*2:2)$);
}
%----"joining edges 2nd level of copy---
\draw ($(90:2.75)+(60:6)+(\c:28)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(\c:28)$) ($(90+120*2:2.75)+(0:6)+(\c:28)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(\c:28)$) ($(90:2.75)+(60:6)+(0:13)+(\c:28)$) -- ($(90+120*2:2.75)+(0:6)+(60:13)+(\c:28)$);
%
\foreach \b in {0,60} {
\draw ($(90:2.75)+(\b:13)+(\c:28)$) --  ($(90+120:2.75)+(\b:13)+(\c:28)$) -- ($(90+120*2:2.75)+(\b:13)+(\c:28)$) -- ($(90:2.75)+(\b:13)+(\c:28)$) ($(90:2.75)+(120*2:2)+(\b:13)+(\c:28)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\b:13)+(\c:28)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\b:13)+(\c:28)$) to ++ ($(120*2:2)$) ;
%"joining edges 2nd level of copy"
\draw ($(90:2.75)+(\b:13)+(\c:28)$) -- ($(90+120:2.75)+(60:6)+(\b:13)+(\c:28)$) ($(90+120*2:2.75)+(\b:13)+(\c:28)$) -- ($(90+120:2.75)+(0:6)+(\b:13)+(\c:28)$) ($(90:2.75)+(0:6)+(\b:13)+(\c:28)$) -- ($(90+120*2:2.75)+(60:6)+(\b:13)+(\c:28)$);
\foreach \a in {0,60} {
%%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\a:6)+(\b:13)+(\c:28)$) --  ($(90+120:2.75)+(\a:6)+(\b:13)+(\c:28)$) -- ($(90+120*2:2.75)+(\a:6)+(\b:13)+(\c:28)$) -- ($(90:2.75)+(\a:6)+(\b:13)+(\c:28)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\b:13)+(\c:28)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\b:13)+(\c:28)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\b:13)+(\c:28)$) to ++ ($(120*2:2)$) ;
}
}
%%----"joining edges 1st level of copy---
\draw ($(90:2.75)+(60:6)+(60:13)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(60:28)$) ($(90+120:2.75)+(0:6)+(0:13)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(0:28)$) ($(90:2.75)+(60:6)+(0:13)+(0:28)$) -- ($(90+120*2:2.75)+(0:6)+(0:13)+(60:28)$);
}
%-------------------- new copies -------------------
\foreach \d in {0,60} {
\draw ($(90:2.75)+(\d:60)$) --  ($(90+120:2.75)+(\d:60)$) -- ($(90+120*2:2.75)+(\d:60)$) -- ($(90:2.75)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\d:60)$) to ++ ($(120*2:2)$) ;
%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(\d:60)$) ($(90+120*2:2.75)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(\d:60)$) ($(90:2.75)+(0:6)+(\d:60)$) -- ($(90+120*2:2.75)+(60:6)+(\d:60)$);
\foreach \a in {0,60} {
\draw ($(90:2.75)+(\a:6)+(\d:60)$) --  ($(90+120:2.75)+(\a:6)+(\d:60)$) -- ($(90+120*2:2.75)+(\a:6)+(\d:60)$) -- ($(90:2.75)+(\a:6)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\d:60)$) to ++ ($(120*2:2)$);
}
%%----"joining edges 2nd level of copy---
\draw ($(90:2.75)+(60:6)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(\d:60)$) ($(90+120*2:2.75)+(0:6)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(\d:60)$) ($(90:2.75)+(60:6)+(0:13)+(\d:60)$) -- ($(90+120*2:2.75)+(0:6)+(60:13)+(\d:60)$);
%
\foreach \b in {0,60} {
\draw ($(90:2.75)+(\b:13)+(\d:60)$) --  ($(90+120:2.75)+(\b:13)+(\d:60)$) -- ($(90+120*2:2.75)+(\b:13)+(\d:60)$) -- ($(90:2.75)+(\b:13)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\b:13)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\b:13)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\b:13)+(\d:60)$) to ++ ($(120*2:2)$) ;
%%-----------"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\b:13)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(\b:13)+(\d:60)$) ($(90+120*2:2.75)+(\b:13)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(\b:13)+(\d:60)$) ($(90:2.75)+(0:6)+(\b:13)+(\d:60)$) -- ($(90+120*2:2.75)+(60:6)+(\b:13)+(\d:60)$);
\foreach \a in {0,60} {
%
\draw ($(90:2.75)+(\a:6)+(\b:13)+(\d:60)$) --  ($(90+120:2.75)+(\a:6)+(\b:13)+(\d:60)$) -- ($(90+120*2:2.75)+(\a:6)+(\b:13)+(\d:60)$) -- ($(90:2.75)+(\a:6)+(\b:13)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\b:13)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\b:13)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\b:13)+(\d:60)$) to ++ ($(120*2:2)$) ;
}
}
%-------------------------
\foreach \c in {0,60} {
\draw ($(90:2.75)+(\c:28)+(\d:60)$) --  ($(90+120:2.75)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(\c:28)+(\d:60)$) -- ($(90:2.75)+(\c:28)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\c:28)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\c:28)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\c:28)+(\d:60)$) to ++ ($(120*2:2)$) ;
%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(\c:28)+(\d:60)$) ($(90+120*2:2.75)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(\c:28)+(\d:60)$) ($(90:2.75)+(0:6)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(60:6)+(\c:28)+(\d:60)$);
\foreach \a in {0,60} {
\draw ($(90:2.75)+(\a:6)+(\c:28)+(\d:60)$) --  ($(90+120:2.75)+(\a:6)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(\a:6)+(\c:28)+(\d:60)$) -- ($(90:2.75)+(\a:6)+(\c:28)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\c:28)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\c:28)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\c:28)+(\d:60)$) to ++ ($(120*2:2)$);
}
%----"joining edges 2nd level of copy---
\draw ($(90:2.75)+(60:6)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(\c:28)+(\d:60)$) ($(90+120*2:2.75)+(0:6)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(\c:28)+(\d:60)$) ($(90:2.75)+(60:6)+(0:13)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(0:6)+(60:13)+(\c:28)+(\d:60)$);
%
\foreach \b in {0,60} {
\draw ($(90:2.75)+(\b:13)+(\c:28)+(\d:60)$) --  ($(90+120:2.75)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90:2.75)+(\b:13)+(\c:28)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(120*2:2)$) ;
%"joining edges 2nd level of copy"
\draw ($(90:2.75)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(\b:13)+(\c:28)+(\d:60)$) ($(90+120*2:2.75)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(\b:13)+(\c:28)+(\d:60)$) ($(90:2.75)+(0:6)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(60:6)+(\b:13)+(\c:28)+(\d:60)$);
\foreach \a in {0,60} {
%%-----"joining edges 1st level of copy"---
\draw ($(90:2.75)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) --  ($(90+120:2.75)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90+120*2:2.75)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) -- ($(90:2.75)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) ($(90:2.75)+(120*2:2)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(0:2)$) ($(90+120:2.75)+(0:2)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(120:2)$)  ($(90+120*2:2.75)+(120:2)+(\a:6)+(\b:13)+(\c:28)+(\d:60)$) to ++ ($(120*2:2)$) ;
}
}
%%----"joining edges 1st level of copy---
\draw ($(90:2.75)+(60:6)+(60:13)+(\d:60)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(60:28)+(\d:60)$) ($(90+120:2.75)+(0:6)+(0:13)+(\d:60)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(0:28)+(\d:60)$) ($(90:2.75)+(60:6)+(0:13)+(0:28)+(\d:60)$) -- ($(90+120*2:2.75)+(0:6)+(0:13)+(60:28)+(\d:60)$);
}
%%-------- joinig edges 1st level -------
\draw ($(90:2.75)+(60:6)+(60:13)+(60:28)$) -- ($(90+120:2.75)+(60:6)+(60:13)+(60:28)+(60:20)$) node[midway, left] {\footnotesize $\I$};
\draw ($(90+120:2.75)+(0:6)+(0:13)+(0:30)$) -- ($(90+120:2.75)+(0:6)+(0:13)+(0:28)+(0:20)$) node[midway,below] {\footnotesize $\I$};
\draw ($(90:2.75)+(60:6)+(0:13)+(0:28)+(0:60)$) -- ($(90+120*2:2.75)+(0:6)+(0:13)+(0:28)+(60:60)$) node[right] {\footnotesize $\I$};
}
\end{tikzpicture}
